Diffusion and Superposition Distances for Signals Supported on Networks

We introduce the diffusion and superposition distances as two metrics to compare signals supported in the nodes of a network. Both metrics consider the given vectors as initial temperature distributions and diffuse heat trough the edges of the graph. The similarity between the given vectors is determined by the similarity of the respective diffusion profiles. The superposition distance computes the instantaneous difference between the diffused signals and integrates the difference over time. The diffusion distance determines a distance between the integrals of the diffused signals. We prove that both distances define valid metrics and that they are stable to perturbations in the underlying network. We utilize numerical experiments to illustrate their utility in classifying signals in a synthetic network as well as in classifying ovarian cancer histologies using gene mutation profiles of different patients. We also reinterpret diffusion as a transformation of interrelated feature spaces and use it as preprocessing tool for learning. We use diffusion to increase the accuracy of handwritten digit classification.

==> figures/network.tex <==
%!TEX root = ../network_comparison_1.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\tikzstyle{node1} = [red vertex,
                    minimum height = 0.35*\unit, 
                    minimum width  = 0.35*\unit]
\tikzstyle{node2} = [green vertex,
                    minimum height = 0.35*\unit, 
                    minimum width  = 0.35*\unit]
\tikzstyle{node3} = [blue vertex,
                    minimum height = 0.35*\unit, 
                    minimum width  = 0.35*\unit]

\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\tiny]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (0,0);
   \def \radius  {2}
   \def \nrnodes {9}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - 9 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node1] (N1_1) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [node1] (N1_2) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node1] (N1_3) {};
   \path [draw] (center) ++ ( 7 *360/\nrnodes:\radius) node [node1] (N1_4) {};
   \path [draw] (center) ++ ( 8 *360/\nrnodes:\radius) node [node1] (N1_5) {};
   \path [draw] (center) ++ ( 9 *360/\nrnodes:\radius) node [node1] (N1_6) {};
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node1] (N1_7) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [node1] (N1_8) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node1] (N1_9) {};
   
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - edges         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [red, draw, line width = 0.5 pt] (center) (N1_1) arc (4 *360/\nrnodes: 5 *360/\nrnodes:\radius) ;
   \path (N1_1) edge [red, line width=1 pt] (N1_3);
   \path (N1_1) edge [red, line width=1 pt] (N1_5);
   \path (N1_1) edge [red, line width=0.5 pt] (N1_7);
   \path [red, draw, line width = 1.5 pt] (center) (N1_9) arc (12 *360/\nrnodes: 13 *360/\nrnodes:\radius) ;
   
   \path (N1_2) edge [red, line width=1.5 pt] (N1_4);
   \path (N1_2) edge [red, line width=1.5 pt] (N1_6);
   \path (N1_2) edge [red, line width=1 pt] (N1_7);
   
   \path (N1_3) edge [red, line width=0.5 pt] (N1_5);
   \path (N1_3) edge [red, line width=1.5 pt] (N1_9);
   
   \path [red, draw, line width = 1.5 pt] (center) (N1_4) arc (7 *360/\nrnodes: 8 *360/\nrnodes:\radius) ;
   \path (N1_4) edge [red, line width=1.5 pt] (N1_8);
   \path (N1_4) edge [red, line width=0.5 pt] (N1_9);
   
   \path [red, draw, line width = 0.5 pt] (center) (N1_5) arc (8 *360/\nrnodes: 9 *360/\nrnodes:\radius) ;
   \path (N1_5) edge [red, line width=0.5 pt] (N1_7);
   
   \path [red, draw, line width = 0.5 pt] (center) (N1_6) arc (9 *360/\nrnodes: 10 *360/\nrnodes:\radius) ;
   \path (N1_6) edge [red, line width=1.5 pt] (N1_9);
   
      \path [red, draw, line width = 1 pt] (center) (N1_7) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) ;
   \path (N1_7) edge [red, line width=0.5 pt] (N1_9);
   
   \path [red, draw, line width = 1.5 pt] (center) (N1_8) arc (11 *360/\nrnodes: 12 *360/\nrnodes:\radius) ;
  
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (3,-4);
   \def \radius  {1.6}
   \def \nrnodes {8}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - 8 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( -1 *360/\nrnodes:\radius) node [node2] (N2_1) {};
   \path [draw] (center) ++ ( 0 *360/\nrnodes:\radius) node [node2] (N2_2) {};
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node2] (N2_3) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [node2] (N2_4) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node2] (N2_5) {};
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node2] (N2_6) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [node2] (N2_7) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node2] (N2_8) {};
   
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - edges         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [green, draw, line width = 1 pt] (center) (N2_1) arc (-1 *360/\nrnodes: 0 *360/\nrnodes:\radius) ;
   \path (N2_1) edge [green, line width=1 pt] (N2_5);
   \path (N2_1) edge [green, line width=0.5 pt] (N2_7);
   \path [green, draw, line width = 1.5 pt] (center) (N2_8) arc (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) ;
    
   \path [green, draw, line width = 1 pt] (center) (N2_2) arc (0 *360/\nrnodes: 1 *360/\nrnodes:\radius) ;
   \path (N2_2) edge [green, line width=1 pt] (N2_5);
   \path (N2_2) edge [green, line width=1.5 pt] (N2_6);
   \path (N2_2) edge [green, line width=1 pt] (N2_7);
   \path (N2_2) edge [green, line width=1 pt] (N2_8);
   
   \path [green, draw, line width = 1.5 pt] (center) (N2_3) arc (1 *360/\nrnodes: 2 *360/\nrnodes:\radius) ;
   \path (N2_3) edge [green, line width=0.5 pt] (N2_8);
   
   \path [green, draw, line width = 1.5 pt] (center) (N2_4) arc (2 *360/\nrnodes: 3 *360/\nrnodes:\radius) ;
   \path (N2_4) edge [green, line width=1.5 pt] (N2_7);
   \path (N2_4) edge [green, line width=1 pt] (N2_8);
   
   \path [green, draw, line width = 0.5 pt] (center) (N2_5) arc (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;
   \path (N2_5) edge [green, line width=1 pt] (N2_7);
   
   \path [green, draw, line width = 1 pt] (center) (N2_6) arc (4 *360/\nrnodes: 5 *360/\nrnodes:\radius) ;
   
      \path [green, draw, line width = 0.5 pt] (center) (N2_7) arc (5 *360/\nrnodes: 6 *360/\nrnodes:\radius) ;
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (8,-1);
   \def \radius  {2.3}
   \def \nrnodes {10}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - 10 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node3] (N3_1) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [node3] (N3_2) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node3] (N3_3) {};
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node3] (N3_4) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [node3] (N3_5) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node3] (N3_6) {};
   \path [draw] (center) ++ ( 7 *360/\nrnodes:\radius) node [node3] (N3_7) {};
   \path [draw] (center) ++ ( 8 *360/\nrnodes:\radius) node [node3] (N3_8) {};
   \path [draw] (center) ++ ( 9 *360/\nrnodes:\radius) node [node3] (N3_9) {};
   \path [draw] (center) ++ ( 10 *360/\nrnodes:\radius) node [node3] (N3_10) {};
   
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - edges         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path (N3_1) edge [blue, line width=1 pt] (N3_3);
   \path (N3_1) edge [blue, line width=1 pt] (N3_4);
   \path (N3_1) edge [blue, line width=1.5 pt] (N3_5);
   \path (N3_1) edge [blue, line width=1.5 pt] (N3_7);
   \path (N3_1) edge [blue, line width=0.5 pt] (N3_8);
   \path (N3_1) edge [blue, line width=0.5 pt] (N3_9);
   \path [blue, draw, line width = 1 pt] (center) (N3_10) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) ;
   
   \path (N3_2) edge [blue, line width=1 pt] (N3_4);
   \path (N3_2) edge [blue, line width=0.5 pt] (N3_7);
   \path (N3_2) edge [blue, line width=0.5 pt] (N3_9);
   
   \path [blue, draw, line width = 1.5 pt] (center) (N3_3) arc (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;
   \path (N3_3) edge [blue, line width=1.5 pt] (N3_6);
   \path (N3_3) edge [blue, line width=1 pt] (N3_8);
   \path (N3_3) edge [blue, line width=1 pt] (N3_9);
   \path (N3_3) edge [blue, line width=1.5 pt] (N3_10);
   
   \path (N3_4) edge [blue, line width=1 pt] (N3_8);
   \path (N3_4) edge [blue, line width=0.5 pt] (N3_10);
   
   \path (N3_5) edge [blue, line width=1.5 pt] (N3_7);
   \path (N3_5) edge [blue, line width=0.5 pt] (N3_8);
   \path (N3_5) edge [blue, line width=0.5 pt] (N3_10);
   
   \path [blue, draw, line width = 1 pt] (center) (N3_6) arc (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) ;
   \path (N3_6) edge [blue, line width=1 pt] (N3_9);
   \path (N3_6) edge [blue, line width=0.5 pt] (N3_10);
   
   \path [blue, draw, line width = 1.5 pt] (center) (N3_8) arc (8 *360/\nrnodes: 9 *360/\nrnodes:\radius) ;
   
   \path [blue, draw, line width = 1.5 pt] (center) (N3_9) arc (9 *360/\nrnodes: 10 *360/\nrnodes:\radius) ;
   
       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Cross Nodes - edges         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

   \path (N3_4) edge [line width=0.5 pt] (N1_5);
   \path (N3_6) edge [line width=0.5 pt] (N2_3);
   \path (N3_5) edge [line width=0.5 pt] (N1_6);
   
   \end{tikzpicture}




==> figures/network_example_diffusion.tex <==
\def \thisplotscale {0.56}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, scale = \thisplotscale]

%%% FIRST NETWORK %%%%%%%%%
% NAME
  %  \node at (0-3-3.3,0.8) {$G$};
    
% NODES

    \node [red vertex, minimum height=0.6cm, minimum width=0.6cm] at (0,0) (1) {$x_1$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (0,-2) (2) {$x_2$};    
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (0,-4) (3) {$x_3$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (2,-2) (4) {$x_4$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (4,-2) (5) {$x_5$};
    \node [green vertex, minimum height=0.6cm, minimum width=0.6cm] at (6,-2) (6) {$x_6$};
    \node [yellow vertex, minimum height=0.6cm, minimum width=0.6cm] at (8,-2) (7) {$x_7$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (10,-2) (8) {$x_8$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (12,-1) (9) {$x_9$};
    \node [blue vertex, minimum height=0.6cm, minimum width=0.6cm] at (12,-3) (10) {$x_{10}$};


%EDGES
    
   \path (1) edge [-,bend left=0, above, thick] node {$$} (2);
   \path (2) edge [-,bend left=0, above, thick] node {$$} (1);
   \path (2) edge [-,bend left=0, above, thick] node {$$} (3);
   \path (3) edge [-,bend left=0, above, thick] node {$$} (2);
   \path (1) edge [-,bend left=0, above, thick] node {$$} (4);
   \path (4) edge [-,bend left=0, above, thick] node {$$} (1);
   \path (2) edge [-,bend left=0, below, thick] node {$$} (4);
   \path (4) edge [-,bend left=0, below, thick] node {$$} (2);
   \path (3) edge [-,bend left=0, below, thick] node {$$} (4);
   \path (4) edge [-,bend left=0, below, thick] node {$$} (3);
   \path (4) edge [-,bend left=0, below, thick] node {$$} (5);
   \path (5) edge [-,bend left=0, below, thick] node {$$} (4);
   \path (5) edge [-,bend left=0, below, thick] node {$$} (6);
   \path (6) edge [-,bend left=0, below, thick] node {$$} (5);
   \path (6) edge [-,bend left=0, below, thick] node {$$} (7);
   \path (7) edge [-,bend left=0, below, thick] node {$$} (6);
   \path (8) edge [-,bend left=0, below, thick] node {$$} (7);
   \path (7) edge [-,bend left=0, below, thick] node {$$} (8);
   \path (8) edge [-,bend left=0, below, thick] node {$$} (9);
   \path (9) edge [-,bend left=0, below, thick] node {$$} (8);
   \path (8) edge [-,bend left=0, below, thick] node {$$} (10);
   \path (10) edge [-,bend left=0, below, thick] node {$$} (8);




    
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/types_of_signal.tex <==
%!TEX root = ../network_comparison_1.tex

\def \thisplotscale {0.25}
\def \unit {\thisplotscale cm}

\tikzstyle{node1} = [red vertex,
                    minimum height = 0.25*\unit, 
                    minimum width  = 0.25*\unit]
\tikzstyle{node2} = [green vertex,
                    minimum height = 0.25*\unit, 
                    minimum width  = 0.25*\unit]
\tikzstyle{node3} = [blue vertex,
                    minimum height = 0.25*\unit, 
                    minimum width  = 0.25*\unit]

\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\scriptsize]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Type of Signals         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (type) at (0,0);
      \path (type) ++ (5,1) node [above] {Type $1$}; 
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (type);
   \def \radius  {2}
   \def \nrnodes {9}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - 9 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node1] (N1_1) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [node1] (N1_2) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node1] (N1_3) {};
   \path [draw] (center) ++ ( 7 *360/\nrnodes:\radius) node [node1] (N1_4) {};
   \path [draw] (center) ++ ( 8 *360/\nrnodes:\radius) node [node1] (N1_5) {};
   \path [draw] (center) ++ ( 9 *360/\nrnodes:\radius) node [node1] (N1_6) {};
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node1] (N1_7) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [node1] (N1_8) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node1] (N1_9) {};
     
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {1.6}
   \def \nrnodes {8}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - 8 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (1, -6) ++ ( -1 *360/\nrnodes:\radius) node [node2] (N2_1) {};
   \path [draw] (center) ++ (1, -6) ++ ( 0 *360/\nrnodes:\radius) node [node2] (N2_2) {};
   \path [draw] (center) ++ (1, -6) ++ ( 1 *360/\nrnodes:\radius) node [node2] (N2_3) {};
   \path [draw] (center) ++ (1, -6) ++ ( 2 *360/\nrnodes:\radius) node [green vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N2_4) {};
   \path [draw] (center) ++ (1, -6) ++ ( 3 *360/\nrnodes:\radius) node [node2] (N2_5) {};
   \path [draw] (center) ++ (1, -6) ++ ( 4 *360/\nrnodes:\radius) node [node2] (N2_6) {};
   \path [draw] (center) ++ (1, -6) ++ ( 5 *360/\nrnodes:\radius) node [node2] (N2_7) {};
   \path [draw] (center) ++ (1, -6) ++ ( 6 *360/\nrnodes:\radius) node [node2] (N2_8) {};
   
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {2.4}
   \def \nrnodes {10}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - 10 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 1 *360/\nrnodes:\radius) node [blue vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit] (N3_1) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 2 *360/\nrnodes:\radius) node [node3] (N3_2) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 3 *360/\nrnodes:\radius) node [node3] (N3_3) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 4 *360/\nrnodes:\radius) node [node3] (N3_4) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 5 *360/\nrnodes:\radius) node [blue vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N3_5) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 6 *360/\nrnodes:\radius) node [node3] (N3_6) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 7 *360/\nrnodes:\radius) node [node3] (N3_7) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 8 *360/\nrnodes:\radius) node [node3] (N3_8) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 9 *360/\nrnodes:\radius) node [node3]  (N3_9) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 10 *360/\nrnodes:\radius) node [node3] (N3_10) {};



      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Type of Signals         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (type) at (15, 0);
      \path (type) ++ (5,1) node [above] {Type $2$}; 
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (type);
   \def \radius  {2}
   \def \nrnodes {9}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - 9 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node1] (N1_1) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [red vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N1_2) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node1] (N1_3) {};
   \path [draw] (center) ++ ( 7 *360/\nrnodes:\radius) node [node1]  (N1_4) {};
   \path [draw] (center) ++ ( 8 *360/\nrnodes:\radius) node [node1] (N1_5) {};
   \path [draw] (center) ++ ( 9 *360/\nrnodes:\radius) node [node1] (N1_6) {};
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node1] (N1_7) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [red vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N1_8) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node1]  (N1_9) {};
     
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {1.6}
   \def \nrnodes {8}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - 8 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (1, -6) ++ ( -1 *360/\nrnodes:\radius) node [node2] (N2_1) {};
   \path [draw] (center) ++ (1, -6) ++ ( 0 *360/\nrnodes:\radius) node [node2] (N2_2) {};
   \path [draw] (center) ++ (1, -6) ++ ( 1 *360/\nrnodes:\radius) node [node2] (N2_3) {};
   \path [draw] (center) ++ (1, -6) ++ ( 2 *360/\nrnodes:\radius) node [node2]  (N2_4) {};
   \path [draw] (center) ++ (1, -6) ++ ( 3 *360/\nrnodes:\radius) node [node2] (N2_5) {};
   \path [draw] (center) ++ (1, -6) ++ ( 4 *360/\nrnodes:\radius) node [node2] (N2_6) {};
   \path [draw] (center) ++ (1, -6) ++ ( 5 *360/\nrnodes:\radius) node [node2] (N2_7) {};
   \path [draw] (center) ++ (1, -6) ++ ( 6 *360/\nrnodes:\radius) node [node2] (N2_8) {};
   
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {2.4}
   \def \nrnodes {10}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - 10 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 1 *360/\nrnodes:\radius) node [node3] (N3_1) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 2 *360/\nrnodes:\radius) node [node3] (N3_2) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 3 *360/\nrnodes:\radius) node [node3] (N3_3) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 4 *360/\nrnodes:\radius) node [node3] (N3_4) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 5 *360/\nrnodes:\radius) node [node3]  (N3_5) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 6 *360/\nrnodes:\radius) node [blue vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N3_6) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 7 *360/\nrnodes:\radius) node [node3] (N3_7) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 8 *360/\nrnodes:\radius) node [node3] (N3_8) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 9 *360/\nrnodes:\radius) node [node3]  (N3_9) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 10 *360/\nrnodes:\radius) node [node3] (N3_10) {};
      
      
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Type of Signals         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (type) at (30, 0);
      \path (type) ++ (5,1) node [above] {Type $3$}; 
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \coordinate (center) at (type);
   \def \radius  {2}
   \def \nrnodes {9}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% First Cluster Nodes - 9 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ ( 4 *360/\nrnodes:\radius) node [node1] (N1_1) {};
   \path [draw] (center) ++ ( 5 *360/\nrnodes:\radius) node [node1]  (N1_2) {};
   \path [draw] (center) ++ ( 6 *360/\nrnodes:\radius) node [node1] (N1_3) {};
   \path [draw] (center) ++ ( 7 *360/\nrnodes:\radius) node [node1] (N1_4) {};
   \path [draw] (center) ++ ( 8 *360/\nrnodes:\radius) node [node1] (N1_5) {};
   \path [draw] (center) ++ ( 9 *360/\nrnodes:\radius) node [node1] (N1_6) {};
   \path [draw] (center) ++ ( 1 *360/\nrnodes:\radius) node [node1] (N1_7) {};
   \path [draw] (center) ++ ( 2 *360/\nrnodes:\radius) node [node1] (N1_8) {};
   \path [draw] (center) ++ ( 3 *360/\nrnodes:\radius) node [node1] (N1_9) {};
     
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {1.6}
   \def \nrnodes {8}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Second Cluster Nodes - 8 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (1, -6) ++ ( -1 *360/\nrnodes:\radius) node [green vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit] (N2_1) {};
   \path [draw] (center) ++ (1, -6) ++ ( 0 *360/\nrnodes:\radius) node [node2] (N2_2) {};
   \path [draw] (center) ++ (1, -6) ++ ( 1 *360/\nrnodes:\radius) node [node2] (N2_3) {};
   \path [draw] (center) ++ (1, -6) ++ ( 2 *360/\nrnodes:\radius) node [node2]  (N2_4) {};
   \path [draw] (center) ++ (1, -6) ++ ( 3 *360/\nrnodes:\radius) node [node2] (N2_5) {};
   \path [draw] (center) ++ (1, -6) ++ ( 4 *360/\nrnodes:\radius) node [node2] (N2_6) {};
   \path [draw] (center) ++ (1, -6) ++ ( 5 *360/\nrnodes:\radius) node [green vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit] (N2_7) {};
   \path [draw] (center) ++ (1, -6) ++ ( 6 *360/\nrnodes:\radius) node [node2] (N2_8) {};
   
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - parameters         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \def \radius  {2.4}
   \def \nrnodes {10}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% Third Cluster Nodes - 10 nodes         %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 1 *360/\nrnodes:\radius) node [node3] (N3_1) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 2 *360/\nrnodes:\radius) node [node3] (N3_2) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 3 *360/\nrnodes:\radius) node [node3] (N3_3) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 4 *360/\nrnodes:\radius) node [node3] (N3_4) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 5 *360/\nrnodes:\radius) node [node3]  (N3_5) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 6 *360/\nrnodes:\radius) node [node3]  (N3_6) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 7 *360/\nrnodes:\radius) node [node3] (N3_7) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 8 *360/\nrnodes:\radius) node [node3] (N3_8) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 9 *360/\nrnodes:\radius) node [blue vertex,
                    minimum height = 0.75*\unit, 
                    minimum width  = 0.75*\unit]  (N3_9) {};
   \path [draw] (center) ++ (7.8, -2.5) ++ ( 10 *360/\nrnodes:\radius) node [node3] (N3_10) {};

\node at (0,-8.8) {};
\node at (0,4) {};



   \end{tikzpicture}



